The Diverse Morphology, Stellar Population, and Black Hole Scaling Relations of the Host Galaxies of Nearby Quasars

We present rest-frame $B$ and $I$ imaging of 35 low-redshift ($z < 0.5$) Palomar-Green quasars using the Hubble Space Telescope Wide Field Camera 3. We perform multi-component two-dimensional image decomposition to separate the host galaxy from its bright active nucleus, characterize its morphology, and measure its photometric properties. Special care is devoted to quantifying the structural parameters of the galaxy bulge, determine its $B-I$ color, and estimate its stellar mass. Roughly half of the sample, comprising the less luminous ($L_{5100} \lesssim 10^{45}\,\mathrm{erg\,s^{-1}}$) but most high Eddington ratio quasars, reside in disk galaxies that are often barred and possess pseudo bulges. The large stellar masses, large effective radii, and faint surface brightnesses suggest that the host galaxies of the most luminous quasars are mostly ellipticals. Major mergers constitute only a minority ($\lesssim 20\%$) of our sample. Our quasar sample roughly obeys the scaling relations between black hole mass and host galaxy (bulge, core, total) stellar mass. Hosts with black holes more massive than $\sim 10^8\,M_\odot$ behave similarly to classical bulges and early-type galaxies, while those with less massive black holes, particular the narrow-line Seyfert 1s, are consistent with pseudo bulges in late-type galaxies. The host galaxy bulges, irrespective of whether they are classical or pseudo, follow the relatively tight inverse relation between effective radius and mean effective surface brightness of inactive classical bulges and ellipticals. We argue that pseudo bulges experience recent or ongoing nuclear star formation.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccrc}
\label{tab_obj}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablewidth{0pt} 
\tablecaption{Object Information \label{tab:basic}}
\tablehead{ 
\colhead{Name} & 
\colhead{Alternative name} &
\colhead{Observation} &
\colhead{Filter} & 
\colhead{Exposure Time} & 
\colhead{$z$} & 
\colhead{$D_{L}$}  & 
\colhead{$A_{V}$}& 
\colhead{$M_V$} &
\colhead{$\log\,R$} &
\colhead{$\log\,L_{5100}$} & 
\colhead{$\mathrm{FWHM_{H\beta}}$} & 
\colhead{$\log\,M_\mathrm{BH}$} \\
 & 
 & 
\colhead{Date} &
($B$/$I$)& 
\colhead{(s)} &
 &
\colhead{(Mpc)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
 &
\colhead{($\mathrm{erg\,s^{-1}}$)} & 
\colhead{($\mathrm{km\,s^{-1}}$)} & 
\colhead{($M_\odot$)}
}
\colnumbers
\startdata
PG 0050+124\tnm{*}  & I Zw 1       & 2013-11-02 & F438W/F105W & 300/147 & 0.061 &   282.1 & 0.171 & -23.77 & $-0.48$ & 44.23 & 1171 & 7.29  \\ % 42.215
PG 0052+251         &              & 2013-07-31 & F475W/F105W & 360/147 & 0.155 &   762.5 & 0.125 & -24.64 & $-0.62$ & 44.83 & 5187 & 8.90  \\ % 42.835
PG 0804+761         &              & 2013-03-10 & F438W/F105W & 450/147 & 0.100 &   475.0 & 0.095 & -24.44 & $-0.22$ & 44.96 & 3045 & 8.51  \\ % 42.269
PG 0923+129         & Mrk 705      & 2012-12-16 & F438W/F814W & 300/180 & 0.029 &   131.1 & 0.109 & -21.59 & $ 0.32$ & 43.38 & 1957 & 7.28  \\ % 41.425
PG 0934+013         & Mrk 707      & 2013-01-29 & F438W/F814W & 450/300 & 0.050 &   229.4 & 0.184 & -21.43 & $-0.42$ & 43.51 & 1254 & 6.96  \\ % 41.509
PG 0953+414         &              & 2013-02-03 & F475W/F105W & 300/147 & 0.239 &  1234.6 & 0.032 & -25.65 & $-0.36$ & 45.63 & 3111 & 8.88  \\ % 42.956
PG 1011$-$040       &              & 2013-03-29 & F438W/F814W & 300/210 & 0.058 &   267.7 & 0.097 & -22.70 & $-1.00$ & 44.09 & 1381 & 7.36  \\ % 41.683
PG 1012+008         &              & 2013-05-03 & F475W/F105W & 360/147 & 0.185 &   926.7 & 0.093 & -24.79 & $-0.30$ & 44.87 & 2615 & 8.33  \\ % 42.797
PG 1022+519         & Mrk 142      & 2013-03-04 & F438W/F814W & 300/210 & 0.045 &   205.8 & 0.044 & -21.40 & $-0.64$ & 43.56 & 1566 & 7.19  \\ % 40.702
PG 1049$-$005       &              & 2014-03-05 & F555W/F125W & 450/147 & 0.357 &  1958.1 & 0.155 & -25.93 & $-0.60$ & 45.59 & 5351 & 9.33  \\ % 43.704
PG 1100+772         & 3C 249.1     & 2013-05-02 & F555W/F110W & 390/147 & 0.313 &  1680.6 & 0.096 & -25.86 & $ 2.51$ & 45.72 & 6151 & 9.52  \\ % 43.514
PG 1103$-$006       & PKS 1103-0006& 2013-04-12 & F555W/F125W & 540/147 & 0.425 &  2403.6 & 0.116 & -25.96 & $ 2.43$ & 45.73 & 6183 & 9.53  \\ % 42.876
PG 1114+445         &              & 2014-03-25 & F475W/F105W & 540/147 & 0.144 &   703.6 & 0.042 & -24.01 & $-0.89$ & 44.68 & 4554 & 8.71  \\ % 42.272
PG 1119+120         & Mrk 734      & 2013-05-22 & F438W/F814W & 300/180 & 0.049 &   224.7 & 0.089 & -22.49 & $-0.82$ & 43.95 & 1773 & 7.50  \\ % 41.664
PG 1149$-$110       &              & 2014-02-12 & F438W/F814W & 300/210 & 0.049 &   224.7 & 0.114 & -21.90 & $-0.06$ & 42.72 & 3032 & 7.31  \\ % 41.835
PG 1202+281\tnm{*}  & GQ Comae     & 2013-10-28 & F475W/F105W & 360/147 & 0.165 &   816.7 & 0.056 & -23.75 & $-0.72$ & 44.29 & 5036 & 8.59  \\ % 42.436
PG 1216+069         &              & 2013-01-14 & F555W/F110W & 390/147 & 0.334 &  1811.9 & 0.059 & -26.33 & $ 0.22$ & 45.81 & 5180 & 9.42  \\ % 43.070
PG 1226+023\tnm{*}  & 3C 273        & 2013-03-17 & F547M/F105W & 360/147 & 0.158 &   778.7 & 0.055 & -27.15 & $ 3.06$ & 46.20 & 3500 & 9.29  \\ % 42.995
PG 1244+026\tnm{*}  &              & 2014-02-16 & F438W/F814W & 360/270 & 0.048 &   219.9 & 0.068 & -21.77 & $-0.28$ & 43.42 &  721 & 6.43  \\ % 41.258
PG 1259+593         &              & 2012-11-05 & F606W/F125W & 360/147 & 0.472 &  2722.7 & 0.022 & -26.82 & $-1.00$ & 46.16 & 3377 & 9.24  \\ % 38.287
PG 1302$-$102       & PKS 1302-102 & 2013-04-23 & F555W/F110W & 240/147 & 0.286 &  1514.8 & 0.117 & -26.60 & $ 2.27$ & 45.76 & 3383 & 9.03  \\ % 43.028
PG 1322+659         &              & 2013-01-05 & F475W/F105W & 540/147 & 0.168 &   833.1 & 0.051 & -24.23 & $-0.92$ & 44.81 & 2765 & 8.34  \\ % 42.083
PG 1351+640         &              & 2013-01-06 & F438W/F105W & 300/147 & 0.087 &   409.6 & 0.055 & -24.08 & $ 0.64$ & 44.45 & 5646 & 8.77  \\ % 42.603
PG 1354+213         &              & 2013-03-09 & F555W/F110W & 480/147 & 0.300 &  1600.3 & 0.067 & -24.34 & $-1.10$ & 44.87 & 4127 & 8.73  \\ % 42.737
PG 1444+407         &              & 2013-04-28 & F555W/F110W & 540/147 & 0.267 &  1400.2 & 0.037 & -25.18 & $-1.10$ & 45.49 & 2457 & 8.61  \\ % 41.504
PG 1448+273         &              & 2014-07-19 & F438W/F105W & 540/147 & 0.065 &   301.4 & 0.079 & -23.30 & $-0.60$ & 44.14 &  815 & 6.93  \\ % 42.080
PG 1534+580         & Mrk 290      & 2013-09-20 & F438W/F814W & 225/300 & 0.030 &   135.7 & 0.038 & -21.44 & $-0.15$ & 43.65 & 5324 & 8.29  \\ % 41.815
PG 1535+547         & Mrk 486      & 2013-04-22 & F438W/F814W & 180/270 & 0.038 &   172.9 & 0.038 & -22.15 & $-0.85$ & 43.72 & 1420 & 7.18  \\ % 41.456
PG 1613+658         & Mrk 876      & 2013-03-25 & F475W/F105W & 450/270 & 0.129 &   624.4 & 0.071 & -24.22 & $ 0.00$ & 44.96 & 8441 & 9.40  \\ % 42.367
PG 1626+554         &              & 2013-07-09 & F475W/F105W & 450/270 & 0.133 &   645.4 & 0.015 & -23.54 & $-0.96$ & 44.60 & 4474 & 8.65  \\ % 41.829
PG 1700+518         &              & 2012-12-15 & F555W/F110W & 240/147 & 0.282 &  1490.5 & 0.089 & -26.44 & $ 0.37$ & 45.80 & 2185 & 8.67  \\ % 38.041
PG 1704+608         & 3C 351       & 2012-12-03 & F555W/F125W & 240/147 & 0.371 &  2048.2 & 0.060 & -26.38 & $ 2.81$ & 45.90 & 6552 & 9.67  \\ % 43.521
PG 2112+059         &              & 2013-05-18 & F606W/F125W & 300/147 & 0.466 &  2681.5 & 0.239 & -27.26 & $-0.49$ & 46.11 & 3176 & 9.16  \\ % 38.482
PG 2214+139         & Mrk 304      & 2012-11-12 & F438W/F105W & 390/147 & 0.067 &   311.2 & 0.194 & -23.39 & $-1.30$ & 44.37 & 4532 & 8.54  \\ % 41.755
PG 2251+113         & PKS 2251+11  & 2013-06-10 & F555W/F110W & 480/147 & 0.323 &  1742.9 & 0.229 & -26.24 & $ 2.56$ & 45.60 & 4147 & 9.12  \\ % 43.363
\enddata
\tablecomments{ 
Column (1): Object name.
Column (2): Alternative name of the object.
Column (3): Date of observations.
Column (4): Filters for rest-frame $B$ and $I$ band.
Column (5): Total long exposure time for rest-frame $B$ and $I$ band image.  
Column (6): Redshift from \cite{Boroson1992}.
Column (7): Luminosity distance.
Column (8): Galactic extinction in the $V$ band, estimated from \cite{SF2011}.                           
%Column (8): \OIII luminosity, continuum from \cite{Neugebauer1987ApJS}, equivalent width from \cite{Boroson1992}.  
Column (9): $V$-band absolute magnitude from \cite{Boroson1992}.
Column (10): Ratio of radio-to-optical luminosity from \cite{Kellermann1989}.
Column (11): AGN 5100~\AA\ continuum luminosity converted from $B$-band nuclear emission derived from our GALFIT decomposition.
Column (12): FWHM of broad H$\beta$ line from \cite{Boroson1992}.
Column (13) BH mass calculated in Section~\ref{sec:mbh}.
}
\tablenotetext{*}{Observed in GYRO mode.}
\end{deluxetable}
\end{longrotatetable}

%\begin{landscape}           
\begin{longrotatetable}                                                                                                                                                                                                                                                                                 
\begin{deluxetable}{rccccccccccccccccc}    
\tablecolumns{24}                                                                                                                                                                                                                                                                                                                                                                                                                
\tabletypesize{\tiny}       %tiny will be smaller                                                                                                                                                                                                                                                                                   
\tablecaption{Fitted Parameters \label{tab:galfit}}                                                                                                                               
\tablewidth{0pc}                                                                                                                                               
\tablehead{                                                                                                                                                    
\colhead{}  &                                                                                                                                                  
\multicolumn{2}{c}{\h Nucleus} &                                                                                                                                 
\colhead{\h}  &                                                                                                                                                
\multicolumn{6}{c}{\h Bulge} &                                                                                                                                 
\colhead{\h}   &                                                                                                                                                                                                                                                                                           
\multicolumn{5}{c}{\h Total} &                                                                                                                                  
\colhead{\h}   &                                                                                                                                               
\colhead{\h}   \\                                                                                                                                              
\cline{2-3} \cline{5-10} \cline{12-16}  \\                                                                                                                                                                                                                                                                                   
\colhead{ Name} &                                                                                                                                              
\colhead{\h $m_{I}$} &                                                                                                                                 
\colhead{\h $m_{B}$} &                                                                                                                                    
\colhead{\h} &                                                                                                                                                
\colhead{\h $m_{I}$} &                                                                                                                                 
\colhead{\h $m_{B}$} &                                                                                                                                    
\colhead{\h $R_e$} &                                                                                                                                          
\colhead{\h $n$} &                                                                                                                                            
\colhead{\h $\mu_{e,I}$} &         
\colhead{\h $\mu_{e,B}$} &                                                                                                                                 
\colhead{\h} &                                                                                                                                                                                                                                                                                             
\colhead{\h Parametric\ $m_{I} $} &                                                                                                                                 
\colhead{\h Nonparametric\ $m_{I} $} &                                                                                                                                 
\colhead{\h Parametric\ $m_{B} $} &                                                                                                                                 
\colhead{\h Nonparametric\ $m_{B}$} &                                                                                                                                 
\colhead{\h $B/T$} &    
\colhead{\h} &                                                                                                                                             
\colhead{\h $A_{L}$} \\          
\colhead{} &                                                                                                                                                  
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h } &                                                                                                                                               
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (\arcsec) } &                                                                                                                                       
\colhead{\h } &                                                                                                                                               
\colhead{\h (mag arcsec$^{-2}$) } &                                                                                                                                               
\colhead{\h (mag arcsec$^{-2}$) } &  
\colhead{\h } &                                                                                                                                                                                                                                                                                       
\colhead{\h (mag)} &                                                                                                                                          
\colhead{\h (mag)} &                                                                                                                                          
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h} &   
\colhead{\h} &                                                                                                                                                
\colhead{\h}   \\                                                                                                                                                                                                                                                                                                       
\colhead{(1)} &                                                                                                                                               
\colhead{\h (2)} &                                                                                                                                            
\colhead{\h (3) } &                                                                                                                                           
\colhead{\h } &                                                                                                                                               
\colhead{\h (4) } &                                                                                                                                           
\colhead{\h (5) } &                                                                                                                                           
\colhead{\h (6)} &                                                                                                                                            
\colhead{\h (7)} &                                                                                                                                            
\colhead{\h (8)} & 
\colhead{\h (9)} &                                                                                                                                                                                                                                                                                                                                                                                                                                  
\colhead{\h } &                                                                                                                                                                                                                                                                                       
\colhead{\h (17)} &                                                                                                                                           
\colhead{\h (18)} &  
\colhead{\h (19)} &
\colhead{\h (20)} &
\colhead{\h (21)} &
\colhead{\h } &                                                                                                                                      
\colhead{\h (22)}                                                                                                                                       
}                                                                                                                                                              
\startdata     
PG 0050$+$124  &\h  $13.60 \pm 0.05$ &\h $15.17 \pm 0.05$  &\h  &\h    $14.08 \pm 0.33$  &\h   $17.24 \pm 0.32$  &\h   $1.33 \pm  0.05$  &\h  $1.69 \pm  0.05$  &\h  $17.64 \pm  0.05$  &\h  $20.80 \pm  0.05$  &\h  &\h  
$13.36 \pm 0.32$  &\h   $13.36 \pm  0.05$  &\h   $16.23 \pm 0.35$ &\h   $16.22 \pm 0.09$ &\h $0.52 \pm  0.05$ &\h   &\h  $0.15 \pm  0.05$ \\ 
PG 0052$+$251  &\h  $14.80 \pm 0.06$ &\h $15.92 \pm 0.06$  &\h  &\h    $17.31 \pm 0.47$  &\h   $19.33 \pm 0.51$  &\h   $1.92 \pm 0.06$  &\h  $           1$  &\h  $21.42 \pm 0.13$  &\h  $23.37 \pm 0.26$  &\h  &\h  
$15.75 \pm 0.44$  &\h   $15.70 \pm 0.06$  &\h   $17.66 \pm 0.48$ &\h   $17.22 \pm 0.10$ &\h $0.24 \pm  0.05$ &\h   &\h  $0.03 \pm  0.05$ \\ 
PG 0804$+$761  &\h  $13.56 \pm 0.06$ &\h $14.55 \pm 0.06$  &\h  &\h    $17.20 \pm 0.36$  &\h   $19.15 \pm 0.35$  &\h   $0.48 \pm  0.05$  &\h  $0.58 \pm 0.07$  &\h  $18.06 \pm 0.13$  &\h  $20.01 \pm 0.15$  &\h  &\h  
$15.33 \pm 0.35$  &\h   $15.29 \pm 0.11$  &\h   $17.77 \pm 0.35$ &\h    \nodata  &\h $0.18 \pm  0.05$ &\h   &\h  $0.02 \pm  0.05$ \\ 
PG 0923$+$129  &\h  $15.20 \pm 0.05$ &\h $15.74 \pm 0.05$  &\h  &\h    $14.53 \pm 0.32$  &\h   $17.04 \pm 0.32$  &\h   $1.01 \pm  0.05$  &\h  $1.04 \pm  0.05$  &\h  $17.26 \pm  0.05$  &\h  $19.77 \pm  0.05$  &\h  &\h  
$13.44 \pm 0.35$  &\h   $13.43 \pm  0.05$  &\h   $15.60 \pm 0.34$ &\h   $15.54 \pm  0.05$ &\h $0.37 \pm  0.05$ &\h   &\h  $0.02 \pm  0.05$ \\ 
PG 0934$+$013  &\h  $15.63 \pm 0.05$ &\h $16.51 \pm 0.05$  &\h  &\h    $18.50 \pm 0.50$  &\h   $21.25 \pm 0.44$  &\h   $0.57 \pm 0.09$  &\h  $0.47 \pm 0.08$  &\h  $19.65 \pm 0.11$  &\h  $22.40 \pm  0.05$  &\h  &\h  
$15.19 \pm 0.55$  &\h   $15.20 \pm  0.05$  &\h   $17.10 \pm 0.45$ &\h   $16.98 \pm  0.05$ &\h $0.05 \pm  0.05$ &\h   &\h  $0.00 \pm  0.05$ \\ 
PG 0953$+$414  &\h  $14.42 \pm 0.06$ &\h $15.04 \pm 0.05$  &\h  &\h    $18.12 \pm 0.59$  &\h   $19.68 \pm 0.51$  &\h   $3.34 \pm 0.83$  &\h  $           1$  &\h  $23.43 \pm 0.06$  &\h  $24.99 \pm 0.33$  &\h  &\h  
$18.12 \pm 0.59$  &\h   $17.77 \pm 0.43$  &\h   $19.68 \pm 0.51$ &\h    \nodata  &\h 1 &\h   &\h  $0.17 \pm  0.05$ \\ 
PG 1011$-$040  &\h  $14.95 \pm 0.05$ &\h $15.50 \pm 0.05$  &\h  &\h    $16.68 \pm 0.45$  &\h   $19.44 \pm 0.44$  &\h   $0.84 \pm 0.07$  &\h  $2.84 \pm 0.66$  &\h  $19.51 \pm 0.11$  &\h  $22.27 \pm  0.05$  &\h  &\h  
$14.52 \pm 0.52$  &\h   $14.51 \pm  0.05$  &\h   $16.71 \pm 0.46$ &\h   $16.55 \pm  0.05$ &\h $0.14 \pm  0.05$ &\h   &\h  $0.10 \pm  0.05$ \\ 
PG 1012$+$008  &\h  $15.77 \pm 0.06$ &\h $16.26 \pm 0.06$  &\h  &\h    $16.23 \pm 0.50$  &\h   $18.73 \pm 0.44$  &\h   $1.32 \pm 0.74$  &\h  $7.00 \pm 2.82$  &\h  $20.52 \pm 0.96$  &\h  $23.02 \pm 0.23$  &\h  &\h  
$15.11 \pm 0.45$  &\h   $15.12 \pm  0.05$  &\h   $17.71 \pm 0.45$ &\h   $17.56 \pm 0.12$ &\h  \nodata  &\h   &\h  $0.51 \pm  0.05$ \\ 
PG 1022$+$519  &\h  $15.68 \pm 0.05$ &\h $16.33 \pm 0.05$  &\h  &\h    $16.63 \pm 0.46$  &\h   $18.51 \pm 0.44$  &\h   $0.43 \pm  0.05$  &\h  $1.06 \pm 0.15$  &\h  $17.52 \pm 0.09$  &\h  $19.40 \pm  0.05$  &\h  &\h  
$14.99 \pm 0.46$  &\h   $14.98 \pm  0.05$  &\h   $17.03 \pm 0.46$ &\h   $16.93 \pm  0.05$ &\h $0.22 \pm  0.05$ &\h   &\h  $0.05 \pm  0.05$ \\ 
PG 1049$-$005  &\h  $14.88 \pm 0.05$ &\h $16.02 \pm 0.05$  &\h  &\h    $18.13 \pm 0.36$  &\h   $20.21 \pm 0.30$  &\h   $0.87 \pm 0.06$  &\h  $0.34 \pm 0.07$  &\h  $20.08 \pm 0.17$  &\h  $22.16 \pm  0.05$  &\h  &\h  
$16.89 \pm 0.62$  &\h   $16.66 \pm  0.05$  &\h   $18.79 \pm 0.41$ &\h    \nodata  &\h  \nodata  &\h   &\h  $0.54 \pm 0.31$ \\ 
PG 1100$+$772  &\h  $14.60 \pm 0.05$ &\h $15.44 \pm 0.05$  &\h  &\h    $16.92 \pm 0.32$  &\h   $18.48 \pm 0.31$  &\h   $2.09 \pm 0.17$  &\h  $1.08 \pm 0.19$  &\h  $21.25 \pm 0.15$  &\h  $22.81 \pm 0.06$  &\h  &\h  
$16.92 \pm 0.32$  &\h   $16.68 \pm  0.05$  &\h   $18.48 \pm 0.31$ &\h    \nodata  &\h 1 &\h   &\h  $0.03 \pm  0.05$ \\ 
PG 1103$-$006  &\h  $15.43 \pm 0.05$ &\h $16.12 \pm 0.05$  &\h  &\h    $17.06 \pm 0.34$  &\h   $19.54 \pm 0.30$  &\h   $2.03 \pm 0.38$  &\h  $1.81 \pm 0.45$  &\h  $21.58 \pm 0.33$  &\h  $24.06 \pm  0.05$  &\h  &\h  
$17.06 \pm 0.34$  &\h   $16.87 \pm  0.05$  &\h   $19.54 \pm 0.30$ &\h    \nodata  &\h 1 &\h   &\h  $0.04 \pm  0.05$ \\ 
PG 1114$+$445  &\h  $15.26 \pm 0.06$ &\h $16.23 \pm 0.06$  &\h  &\h    $16.28 \pm 0.38$  &\h   $18.88 \pm 0.32$  &\h   $0.97 \pm 0.25$  &\h  $2.40 \pm 0.88$  &\h  $19.34 \pm 0.47$  &\h  $21.94 \pm  0.05$  &\h  &\h  
$15.87 \pm 0.33$  &\h   $15.82 \pm  0.05$  &\h   $18.34 \pm 0.42$ &\h    \nodata  &\h $0.69 \pm 0.08$ &\h   &\h  $0.03 \pm  0.05$ \\ 
PG 1119$+$120  &\h  $14.76 \pm 0.05$ &\h $15.48 \pm 0.05$  &\h  &\h    $15.79 \pm 0.36$  &\h   $18.05 \pm 0.32$  &\h   $0.60 \pm 0.07$  &\h  $           1$  &\h  $17.37 \pm 0.10$  &\h  $19.63 \pm  0.05$  &\h  &\h  
$14.62 \pm 0.38$  &\h   $14.49 \pm  0.05$  &\h   $16.82 \pm 0.33$ &\h   $16.53 \pm  0.05$ &\h $0.34 \pm  0.05$ &\h   &\h  $0.06 \pm  0.05$ \\ 
PG 1149$-$110  &\h  $17.60 \pm 0.05$ &\h $18.54 \pm 0.05$  &\h  &\h    $14.40 \pm 0.33$  &\h   $17.25 \pm 0.32$  &\h   $2.25 \pm 0.16$  &\h  $2.28 \pm 0.10$  &\h  $19.26 \pm 0.11$  &\h  $22.11 \pm  0.05$  &\h  &\h  
$13.87 \pm 0.39$  &\h   $13.93 \pm  0.05$  &\h   $16.27 \pm 0.35$ &\h   $16.33 \pm  0.05$ &\h $0.61 \pm 0.08$ &\h   &\h  $0.12 \pm  0.05$ \\ 
PG 1202$+$281  &\h  $16.37 \pm 0.06$ &\h $17.48 \pm 0.06$  &\h  &\h    $16.28 \pm 0.32$  &\h   $18.55 \pm 0.30$  &\h   $1.18 \pm 0.17$  &\h  $4.50 \pm 0.79$  &\h  $20.09 \pm 0.29$  &\h  $22.36 \pm  0.05$  &\h  &\h  
$16.28 \pm 0.32$  &\h   $16.29 \pm  0.05$  &\h   $18.55 \pm 0.30$ &\h   $18.52 \pm 0.08$ &\h 1 &\h   &\h  $0.04 \pm  0.05$ \\ 
PG 1216$+$069  &\h  $14.52 \pm 0.05$ &\h $15.40 \pm 0.05$  &\h  &\h    $17.70 \pm 0.62$  &\h   $18.65 \pm 0.35$  &\h   $5.35 \pm 1.59$  &\h  $1.17 \pm 0.62$  &\h  $24.11 \pm 0.62$  &\h  $25.06 \pm 0.18$  &\h  &\h  
$17.70 \pm 0.62$  &\h   $17.52 \pm 0.10$  &\h   $18.65 \pm 0.35$ &\h    \nodata  &\h 1 &\h   &\h  $0.02 \pm  0.05$ \\ 
PG 1226$+$023  &\h  $12.12 \pm 0.06$ &\h $12.71 \pm 0.08$  &\h  &\h    $14.87 \pm 0.68$  &\h   $16.43 \pm 0.40$  &\h   $11.61 \pm 4.13$  &\h  $           4$  &\h  $23.58 \pm 0.15$  &\h  $25.14 \pm  0.05$  &\h  &\h  
$14.87 \pm 0.68$  &\h   $14.56 \pm 0.27$  &\h   $16.43 \pm 0.40$ &\h   $16.27 \pm 0.90$ &\h 1 &\h   &\h  $0.09 \pm 0.07$ \\ 
PG 1244$+$026  &\h  $16.11 \pm 0.05$ &\h $16.81 \pm 0.05$  &\h  &\h    $18.12 \pm 0.44$  &\h   $18.72 \pm 0.44$  &\h   $0.10 \pm  0.05$  &\h  $           1$  &\h  $15.81 \pm  0.05$  &\h  $16.41 \pm  0.05$  &\h  &\h  
$15.54 \pm 0.46$  &\h   $15.54 \pm  0.05$  &\h   $17.35 \pm 0.44$ &\h   $17.23 \pm  0.05$ &\h $0.09 \pm  0.05$ &\h   &\h  $0.04 \pm  0.05$ \\ 
PG 1259$+$593  &\h  $14.68 \pm 0.05$ &\h $15.47 \pm 0.05$  &\h  &\h    $16.72 \pm 0.54$  &\h   $18.63 \pm 0.60$  &\h   $11.07 \pm 3.33$  &\h  $           4$  &\h  $25.33 \pm 0.33$  &\h  $27.24 \pm 0.45$  &\h  &\h  
$16.72 \pm 0.54$  &\h   $17.55 \pm  0.05$  &\h   $18.63 \pm 0.60$ &\h   $18.45 \pm 0.09$ &\h 1 &\h   &\h  $0.09 \pm  0.05$ \\ 
PG 1302$-$102  &\h  $14.45 \pm 0.05$ &\h $15.10 \pm 0.06$  &\h  &\h    $17.12 \pm 0.44$  &\h   $18.92 \pm 0.53$  &\h   $1.60 \pm  0.05$  &\h  $0.87 \pm  0.05$  &\h  $20.77 \pm  0.05$  &\h  $22.55 \pm 0.30$  &\h  &\h  
$16.12 \pm 0.44$  &\h   $15.92 \pm 0.25$  &\h   $18.07 \pm 0.54$ &\h    \nodata  &\h  \nodata  &\h   &\h  $0.18 \pm  0.05$ \\ 
PG 1322$+$659  &\h  $15.56 \pm 0.05$ &\h $16.24 \pm 0.06$  &\h  &\h    $18.08 \pm 0.33$  &\h   $20.80 \pm 0.55$  &\h   $0.58 \pm  0.05$  &\h  $           1$  &\h  $19.59 \pm 0.13$  &\h  $22.31 \pm 0.45$  &\h  &\h  
$16.79 \pm 0.32$  &\h   $16.85 \pm 0.07$  &\h   $18.91 \pm 0.38$ &\h    \nodata  &\h $0.30 \pm  0.05$ &\h   &\h  $0.03 \pm  0.05$ \\ 
PG 1351$+$640  &\h  $14.71 \pm 0.06$ &\h $15.57 \pm 0.05$  &\h  &\h    $14.67 \pm 0.31$  &\h   $17.23 \pm 0.30$  &\h   $1.53 \pm 0.24$  &\h  $4.98 \pm 0.79$  &\h  $19.10 \pm 0.32$  &\h  $21.66 \pm  0.05$  &\h  &\h  
$14.67 \pm 0.31$  &\h   $14.71 \pm  0.05$  &\h   $17.23 \pm 0.30$ &\h   $16.96 \pm  0.05$ &\h 1 &\h   &\h  $0.02 \pm  0.05$ \\ 
PG 1354$+$213  &\h  $16.34 \pm 0.05$ &\h $17.49 \pm 0.05$  &\h  &\h    $18.92 \pm 0.36$  &\h   $20.82 \pm 0.32$  &\h   $0.55 \pm  0.05$  &\h  $0.19 \pm 0.10$  &\h  $19.71 \pm 0.25$  &\h  $21.61 \pm  0.05$  &\h  &\h  
$17.10 \pm 0.33$  &\h   $17.11 \pm  0.05$  &\h   $19.51 \pm 0.33$ &\h   $19.21 \pm  0.05$ &\h $0.19 \pm  0.05$ &\h   &\h  $0.03 \pm  0.05$ \\ 
PG 1444$+$407  &\h  $14.93 \pm 0.05$ &\h $15.69 \pm 0.05$  &\h  &\h    $17.99 \pm 0.35$  &\h   $19.82 \pm 0.32$  &\h   $0.95 \pm  0.05$  &\h  $0.23 \pm 0.07$  &\h  $20.02 \pm 0.16$  &\h  $21.85 \pm  0.05$  &\h  &\h  
$16.88 \pm 0.33$  &\h   $16.82 \pm  0.05$  &\h   $18.66 \pm 0.32$ &\h    \nodata  &\h $0.36 \pm  0.05$ &\h   &\h  $0.00 \pm  0.05$ \\ 
PG 1448$+$273  &\h  $14.57 \pm 0.06$ &\h $15.66 \pm 0.05$  &\h  &\h    $14.94 \pm 0.44$  &\h   $17.21 \pm 0.44$  &\h   $1.54 \pm  0.05$  &\h  $2.43 \pm 0.15$  &\h  $19.01 \pm  0.05$  &\h  $21.28 \pm  0.05$  &\h  &\h  
$14.53 \pm 0.44$  &\h   $14.51 \pm  0.05$  &\h   $16.76 \pm 0.45$ &\h   $16.60 \pm  0.05$ &\h  \nodata  &\h   &\h  $0.62 \pm  0.05$ \\ 
PG 1534$+$580  &\h  $14.58 \pm 0.05$ &\h $15.23 \pm 0.05$  &\h  &\h    $15.57 \pm 0.40$  &\h   $17.87 \pm 0.30$  &\h   $0.73 \pm 0.18$  &\h  $1.61 \pm 0.48$  &\h  $17.81 \pm 0.35$  &\h  $20.11 \pm  0.05$  &\h  &\h  
$14.30 \pm 0.34$  &\h   $14.28 \pm  0.05$  &\h   $16.37 \pm 0.31$ &\h   $16.23 \pm  0.05$ &\h $0.31 \pm  0.05$ &\h   &\h  $0.03 \pm  0.05$ \\ 
PG 1535$+$547  &\h  $14.41 \pm 0.05$ &\h $15.58 \pm 0.05$  &\h  &\h    $16.89 \pm 0.53$  &\h   $19.60 \pm 0.35$  &\h   $0.99 \pm 0.28$  &\h  $           1$  &\h  $19.56 \pm 0.11$  &\h  $22.27 \pm 0.15$  &\h  &\h  
$15.47 \pm 0.35$  &\h   $15.28 \pm  0.05$  &\h   $17.74 \pm 0.33$ &\h   $17.50 \pm  0.05$ &\h $0.27 \pm 0.08$ &\h   &\h  $0.02 \pm  0.05$ \\ 
PG 1613$+$658  &\h  $14.46 \pm 0.05$ &\h $15.22 \pm 0.05$  &\h  &\h    $14.05 \pm 0.36$  &\h   $16.64 \pm 0.33$  &\h   $5.99 \pm 1.91$  &\h  $6.11 \pm 0.99$  &\h  $21.55 \pm 0.56$  &\h  $24.14 \pm 0.06$  &\h  &\h  
$13.71 \pm 0.34$  &\h   $13.82 \pm  0.05$  &\h   $16.27 \pm 0.34$ &\h   $16.29 \pm 0.06$ &\h  \nodata  &\h   &\h  $0.30 \pm  0.05$ \\ 
PG 1626$+$554  &\h  $15.37 \pm 0.06$ &\h $16.26 \pm 0.06$  &\h  &\h    $18.16 \pm 0.34$  &\h   $20.70 \pm 0.59$  &\h   $0.71 \pm  0.05$  &\h  $           1$  &\h  $20.11 \pm 0.11$  &\h  $22.65 \pm 0.49$  &\h  &\h  
$15.93 \pm 0.32$  &\h   $15.91 \pm  0.05$  &\h   $18.46 \pm 0.44$ &\h   $18.08 \pm 0.18$ &\h $0.13 \pm  0.05$ &\h   &\h  $0.01 \pm  0.05$ \\ 
PG 1700$+$518  &\h  $13.99 \pm 0.05$ &\h $14.99 \pm 0.05$  &\h  &\h    $17.46 \pm 0.36$  &\h   $18.63 \pm 0.30$  &\h   $2.09 \pm 0.88$  &\h  $           4$  &\h  $22.45 \pm 0.93$  &\h  $23.62 \pm  0.05$  &\h  &\h  
$16.94 \pm 0.32$  &\h   $16.73 \pm  0.05$  &\h   $18.45 \pm 0.30$ &\h    \nodata  &\h  \nodata  &\h   &\h  $0.19 \pm  0.05$ \\ 
PG 1704$+$608  &\h  $14.17 \pm 0.05$ &\h $15.44 \pm 0.05$  &\h  &\h    $16.42 \pm 0.37$  &\h   $17.93 \pm 0.34$  &\h   $6.38 \pm 1.81$  &\h  $           4$  &\h  $23.83 \pm 0.38$  &\h  $25.34 \pm 0.15$  &\h  &\h  
$16.42 \pm 0.37$  &\h   $16.57 \pm  0.05$  &\h   $17.93 \pm 0.34$ &\h    \nodata  &\h 1 &\h   &\h  $0.12 \pm  0.05$ \\ 
PG 2112$+$059  &\h  $14.31 \pm 0.05$ &\h $15.34 \pm 0.05$  &\h  &\h    $18.12 \pm 0.53$  &\h   $19.71 \pm 0.98$  &\h   $5.35 \pm 2.05$  &\h  $           4$  &\h  $25.15 \pm 0.80$  &\h  $26.74 \pm 0.89$  &\h  &\h  
$18.12 \pm 0.53$  &\h   $17.96 \pm  0.05$  &\h   $19.71 \pm 0.98$ &\h    \nodata  &\h 1 &\h   &\h  $0.01 \pm 0.18$ \\ 
PG 2214$+$139  &\h  $13.75 \pm 0.06$ &\h $14.99 \pm 0.05$  &\h  &\h    $13.77 \pm 0.31$  &\h   $16.88 \pm 0.31$  &\h   $3.44 \pm 0.32$  &\h  $2.42 \pm 0.13$  &\h  $19.58 \pm 0.17$  &\h  $22.69 \pm 0.06$  &\h  &\h  
$13.77 \pm 0.31$  &\h   $13.77 \pm  0.05$  &\h   $16.88 \pm 0.31$ &\h    \nodata  &\h 1 &\h   &\h  $0.01 \pm  0.05$ \\ 
PG 2251$+$113  &\h  $14.53 \pm 0.05$ &\h $15.66 \pm 0.05$  &\h  &\h    $16.53 \pm 0.34$  &\h   $18.26 \pm 0.32$  &\h   $4.96 \pm 1.93$  &\h  $           4$  &\h  $23.40 \pm 0.63$  &\h  $25.13 \pm 0.10$  &\h  &\h  
$16.53 \pm 0.34$  &\h   $16.82 \pm  0.05$  &\h   $18.26 \pm 0.32$ &\h    \nodata  &\h 1 &\h   &\h  $0.07 \pm  0.05$ \\ 
 
\enddata                                                                                                                                                                                                                                                                                                     
\tablecomments{                                                                                                                                                
Column (1): Object name.                                                                                                                                         
Column (2): Apparent nuclear magnitude in restframe $I$ band.                                                                                               
Column (3): Apparent nuclear magnitude in restframe $B$ band.                                                                                               
Column (4): Apparent bulge magnitude in restframe $I$ band.                                                                                                 
Column (5): Apparent bulge magnitude in restframe $B$ band.                                                                                                 
Column (6): Effective radius of bulge in restframe $I$ band.     
Column (7):  \sersic\ index of bulge component.                                                                                                                
Column (8): Surface brightness of bulge at the effective radius                                                                                                  
 in restframe $I$ band.                                                                                                                               
Column (9): Surface brightness of bulge at the effective radius                                                                                                  
 in restframe $B$ band.  
Column (10): Flags on disk (d), bar (b), merger companions (c) or tidal features (f).                                                                                                                                        
Column (11): Apparent magnitude of disk, bar, merger companions or tidal features for restframe $I$ band image.                                                                              
Column (12): Apparent magnitude of disk, bar, merger companions or tidal features for restframe $B$ band image.                                                                              
Column (13): Effective radius of disk, bar, merger companions or tidal features in restframe $I$ band.      
Column (14): \sersic\ index of disk, bar, merger companions or tidal features.    
Column (15): Surface brightness of disk, bar, merger companions or tidal features at the effective radius in restframe $I$ band.                                                                                                                             
Column (16): Surface brightness of disk, bar, merger companions or tidal features at the effective radius in restframe $B$ band.                                                                                                                                           
Column (17): Parametric host magnitude of restframe $I$ band image from combining the luminosity of the bulge and disk, bar, merger companions or tidal features.                                                                                                      
Column (18): Host magnitude measured nonparametrically after subtracting the best-fit nucleus in restframe $I$ band .                                                                                                                                   
Column (19): Parametric host magnitude of restframe $B$ band image from combining the luminosity of the bulge and disk, bar, merger companions or tidal features.                                                                                                      
Column (20): Host magnitude measured nonparametrically after subtracting the best-fit nucleus in restframe $B$ band .      
Column (21): Bulge-to-total ratio.                                                                                                                        
Column (22): Absolute amplitude of the first Fourier mode, which measures the lopsidedness of the galaxy.  
Columns (10) -- (16) only appear in the machine-readable version of the table.
}                                                                                           
\end{deluxetable}   
\end{longrotatetable}                                                                                                                                                                                                                                                                                         
%\end{landscape}                                                                                                                                                

\begin{longrotatetable}                                                                                                                                              
\begin{deluxetable}{lcccccccccccc}                                                                                                                                                                                                                                                                
\tablewidth{0pc}                                                                                                                                                                                                                                                                                         
\tablecolumns{13}                                                                                                                                                                                                                                                                                              
%\tabletypesize{\scriptsize}      
\tabletypesize{\small}                                                                                                                                                                                                                                                                                 
\tablecaption{Physical Parameters \label{Tab:tab_derived}  }                                                                                                                                                                                                                                                                            
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                        
\colhead{ } &                                                                                                                                              
\colhead{\h } &  
\multicolumn{4}{c}{Bulge} &
\colhead{\h } &
\multicolumn{4}{c}{Total} 
 \\
\cline{3-6} \cline{8-11} \\
\colhead{ Name} &                                                                                                                                              
\colhead{\h Morphology} &                                                                                                                                  
\colhead{\h $M_B$} &                                                                                                                     
\colhead{\h $M_I$} &                                                                                                                                  
\colhead{\h $(B-I)$} &                                                                                                                                               
\colhead{\h $\log\ M_{\rm bulge}$} &                                                                                                                                               
\colhead{\h } &
\colhead{\h $M_B$} &                                                                                                                     
\colhead{\h $M_I$} &                                                                                                                                  
\colhead{\h $(B-I)$} &                                                                                                                                               
\colhead{\h $\log\ M_{\rm total}$} \\                                                                                                                                
\colhead{  } &                                                                                                                                                  
\colhead{\h  } &                                                                                                                                        
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h ($M_\odot$) } &                                                                                                                                         
\colhead{\h  } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h (mag) } &                                                                                                                                         
\colhead{\h ($M_\odot$)}  \\                                                                                                                                                                                                                                                              
\colhead{(1)    } &                                                                                                                                               
\colhead{ \h (2) } &                                                                                                                                            
\colhead{ \h (3) } &                                                                                                                                                                                                                                                                                     
\colhead{ \h (4) } &                                                                                                                                           
\colhead{ \h (5) } &
\colhead{ \h (6) } &  
\colhead{ \h } &                                                                                                                                           
\colhead{ \h (7)} &                                                                                                                                                                                                                                                                    
\colhead{ \h (8)} &                                                                                                                                                                                                                                                                                        
\colhead{ \h (9)} &
\colhead{ \h (10)} 
}                                                                                                                                                              
\startdata                                          
PG 0050$+$124
 & \h D & \h $ -20.72 \pm 0.36$ & \h $ -22.69 \pm 0.34$ & \h $ 1.97 \pm 0.50$
 & \h $ 10.96 \pm 0.49$ & \h  & \h$ -21.72 \pm 0.38$ & \h $ -23.42 \pm 0.33$
 & \h $ 1.70 \pm 0.50$ & \h $ 11.13 \pm 0.49$ \\
PG 0052$+$251
 & \h B & \h $ -20.44 \pm 0.51$ & \h $ -21.77 \pm 0.48$ & \h $ 1.33 \pm 0.70$
 & \h $ 10.31 \pm 0.63$ & \h  & \h$ -22.11 \pm 0.49$ & \h $ -23.33 \pm 0.45$
 & \h $ 1.22 \pm 0.67$ & \h $ 10.89 \pm 0.60$ \\
PG 0804$+$761
 & \h B & \h $ -19.64 \pm 0.41$ & \h $ -20.90 \pm 0.37$ & \h $ 1.26 \pm 0.55$
 & \h $ 9.93 \pm 0.53$ & \h  & \h$ -21.23 \pm 0.41$ & \h $ -22.67 \pm 0.36$
 & \h $ 1.44 \pm 0.55$ & \h $ 10.72 \pm 0.52$ \\
PG 0923$+$129
 & \h D & \h $ -19.00 \pm 0.32$ & \h $ -21.16 \pm 0.32$ & \h $ 2.16 \pm 0.45$
 & \h $ 10.43 \pm 0.47$ & \h  & \h$ -20.39 \pm 0.35$ & \h $ -22.25 \pm 0.35$
 & \h $ 1.86 \pm 0.49$ & \h $ 10.74 \pm 0.50$ \\
PG 0934$+$013
 & \h B & \h $ -16.29 \pm 0.49$ & \h $ -18.49 \pm 0.50$ & \h $ 2.20 \pm 0.70$
 & \h $ 9.38 \pm 0.64$ & \h  & \h$ -20.21 \pm 0.49$ & \h $ -21.77 \pm 0.55$
 & \h $ 1.56 \pm 0.74$ & \h $ 10.41 \pm 0.67$ \\
PG 0953$+$414
 & \h U & \h $ -21.14 \pm 0.55$ & \h $ -22.09 \pm 0.59$ & \h $ 0.95 \pm 0.81$
 & \h $ 10.27 \pm 0.72$ & \h  & \h$ -21.14 \pm 0.55$ & \h $ -22.09 \pm 0.59$
 & \h $ 0.95 \pm 0.81$ & \h $ 10.27 \pm 0.72$ \\
PG 1011$-$040
 & \h B & \h $ -18.39 \pm 0.45$ & \h $ -20.61 \pm 0.45$ & \h $ 2.22 \pm 0.64$
 & \h $ 10.24 \pm 0.59$ & \h  & \h$ -21.01 \pm 0.48$ & \h $ -22.76 \pm 0.52$
 & \h $ 1.75 \pm 0.71$ & \h $ 10.89 \pm 0.65$ \\
PG 1012$+$008
 & \h M & \h $ -22.69 \pm 0.15$ & \h $ -24.40 \pm 0.07$ & \h $ 1.71 \pm 0.17$
 & \h $ 11.53 \pm 0.32$ & \h  & \h$ -22.69 \pm 0.15$ & \h $ -24.40 \pm 0.07$
 & \h $ 1.71 \pm 0.17$ & \h $ 11.53 \pm 0.32$ \\
PG 1022$+$519
 & \h B & \h $ -18.36 \pm 0.47$ & \h $ -20.01 \pm 0.46$ & \h $ 1.65 \pm 0.66$
 & \h $ 9.75 \pm 0.60$ & \h  & \h$ -19.97 \pm 0.48$ & \h $ -21.67 \pm 0.46$
 & \h $ 1.70 \pm 0.66$ & \h $ 10.43 \pm 0.61$ \\
PG 1049$-$005
 & \h M & \h $ -23.06 \pm 0.44$ & \h $ -24.06 \pm 0.63$ & \h $ 1.00 \pm 0.77$
 & \h $ 11.08 \pm 0.71$ & \h  & \h$ -23.06 \pm 0.44$ & \h $ -24.06 \pm 0.63$
 & \h $ 1.00 \pm 0.77$ & \h $ 11.08 \pm 0.71$ \\
PG 1100$+$772
 & \h E & \h $ -22.89 \pm 0.33$ & \h $ -23.86 \pm 0.32$ & \h $ 0.97 \pm 0.46$
 & \h $ 10.99 \pm 0.47$ & \h  & \h$ -22.89 \pm 0.33$ & \h $ -23.86 \pm 0.32$
 & \h $ 0.97 \pm 0.46$ & \h $ 10.99 \pm 0.47$ \\
PG 1103$-$006
 & \h E & \h $ -23.07 \pm 0.38$ & \h $ -24.29 \pm 0.34$ & \h $ 1.22 \pm 0.51$
 & \h $ 11.27 \pm 0.50$ & \h  & \h$ -23.07 \pm 0.38$ & \h $ -24.29 \pm 0.34$
 & \h $ 1.22 \pm 0.51$ & \h $ 11.27 \pm 0.50$ \\
PG 1114$+$445
 & \h D & \h $ -20.62 \pm 0.32$ & \h $ -22.53 \pm 0.39$ & \h $ 1.91 \pm 0.50$
 & \h $ 10.87 \pm 0.51$ & \h  & \h$ -21.16 \pm 0.42$ & \h $ -22.94 \pm 0.34$
 & \h $ 1.78 \pm 0.54$ & \h $ 10.98 \pm 0.51$ \\
PG 1119$+$120
 & \h D & \h $ -19.22 \pm 0.35$ & \h $ -21.09 \pm 0.36$ & \h $ 1.87 \pm 0.50$
 & \h $ 10.28 \pm 0.50$ & \h  & \h$ -20.45 \pm 0.35$ & \h $ -22.26 \pm 0.38$
 & \h $ 1.81 \pm 0.52$ & \h $ 10.72 \pm 0.51$ \\
PG 1149$-$110
 & \h D & \h $ -20.15 \pm 0.33$ & \h $ -22.50 \pm 0.33$ & \h $ 2.35 \pm 0.47$
 & \h $ 11.05 \pm 0.48$ & \h  & \h$ -21.05 \pm 0.38$ & \h $ -23.02 \pm 0.39$
 & \h $ 1.97 \pm 0.54$ & \h $ 11.09 \pm 0.53$ \\
PG 1202$+$281
 & \h E & \h $ -21.32 \pm 0.31$ & \h $ -22.93 \pm 0.32$ & \h $ 1.61 \pm 0.45$
 & \h $ 10.90 \pm 0.47$ & \h  & \h$ -21.32 \pm 0.31$ & \h $ -22.93 \pm 0.32$
 & \h $ 1.61 \pm 0.45$ & \h $ 10.90 \pm 0.47$ \\
PG 1216$+$069
 & \h E & \h $ -22.88 \pm 0.35$ & \h $ -23.23 \pm 0.62$ & \h $ 0.35 \pm 0.71$
 & \h $ 10.47 \pm 0.68$ & \h  & \h$ -22.88 \pm 0.35$ & \h $ -23.23 \pm 0.62$
 & \h $ 0.35 \pm 0.71$ & \h $ 10.47 \pm 0.68$ \\
PG 1226$+$023
 & \h E & \h $ -22.73 \pm 0.44$ & \h $ -24.24 \pm 0.69$ & \h $ 1.51 \pm 0.82$
 & \h $ 11.38 \pm 0.76$ & \h  & \h$ -22.73 \pm 0.44$ & \h $ -24.24 \pm 0.69$
 & \h $ 1.51 \pm 0.82$ & \h $ 11.38 \pm 0.76$ \\
PG 1244$+$026
 & \h B & \h $ -18.20 \pm 0.44$ & \h $ -18.65 \pm 0.44$ & \h $ 0.45 \pm 0.62$
 & \h $ 8.68 \pm 0.58$ & \h  & \h$ -19.71 \pm 0.47$ & \h $ -21.26 \pm 0.46$
 & \h $ 1.55 \pm 0.66$ & \h $ 10.20 \pm 0.60$ \\
PG 1259$+$593
 & \h E & \h $ -23.73 \pm 0.61$ & \h $ -24.90 \pm 0.54$ & \h $ 1.17 \pm 0.81$
 & \h $ 11.49 \pm 0.71$ & \h  & \h$ -23.73 \pm 0.61$ & \h $ -24.90 \pm 0.54$
 & \h $ 1.17 \pm 0.81$ & \h $ 11.49 \pm 0.71$ \\
PG 1302$-$102
 & \h M & \h $ -23.11 \pm 0.54$ & \h $ -24.36 \pm 0.44$ & \h $ 1.25 \pm 0.70$
 & \h $ 11.31 \pm 0.62$ & \h  & \h$ -23.11 \pm 0.54$ & \h $ -24.36 \pm 0.44$
 & \h $ 1.25 \pm 0.70$ & \h $ 11.31 \pm 0.62$ \\
PG 1322$+$659
 & \h D & \h $ -19.19 \pm 0.56$ & \h $ -21.12 \pm 0.33$ & \h $ 1.93 \pm 0.65$
 & \h $ 10.32 \pm 0.56$ & \h  & \h$ -21.01 \pm 0.39$ & \h $ -22.47 \pm 0.33$
 & \h $ 1.46 \pm 0.51$ & \h $ 10.65 \pm 0.50$ \\
PG 1351$+$640
 & \h E & \h $ -21.33 \pm 0.35$ & \h $ -22.98 \pm 0.32$ & \h $ 1.65 \pm 0.47$
 & \h $ 10.94 \pm 0.48$ & \h  & \h$ -21.33 \pm 0.35$ & \h $ -22.98 \pm 0.32$
 & \h $ 1.65 \pm 0.47$ & \h $ 10.94 \pm 0.48$ \\
PG 1354$+$213
 & \h D & \h $ -20.47 \pm 0.33$ & \h $ -21.67 \pm 0.36$ & \h $ 1.20 \pm 0.49$
 & \h $ 10.21 \pm 0.50$ & \h  & \h$ -21.78 \pm 0.34$ & \h $ -23.49 \pm 0.33$
 & \h $ 1.71 \pm 0.47$ & \h $ 11.17 \pm 0.48$ \\
PG 1444$+$407
 & \h D & \h $ -21.05 \pm 0.32$ & \h $ -22.28 \pm 0.36$ & \h $ 1.23 \pm 0.48$
 & \h $ 10.47 \pm 0.49$ & \h  & \h$ -22.21 \pm 0.32$ & \h $ -23.39 \pm 0.34$
 & \h $ 1.18 \pm 0.47$ & \h $ 10.89 \pm 0.48$ \\
PG 1448$+$273
 & \h M & \h $ -21.24 \pm 0.05$ & \h $ -22.48 \pm 0.05$ & \h $ 1.24 \pm 0.07$
 & \h $ 10.56 \pm 0.31$ & \h  & \h$ -21.24 \pm 0.05$ & \h $ -22.48 \pm 0.05$
 & \h $ 1.24 \pm 0.07$ & \h $ 10.56 \pm 0.31$ \\
PG 1534$+$580
 & \h D & \h $ -18.12 \pm 0.32$ & \h $ -20.15 \pm 0.40$ & \h $ 2.03 \pm 0.51$
 & \h $ 9.97 \pm 0.52$ & \h  & \h$ -19.60 \pm 0.32$ & \h $ -21.42 \pm 0.34$
 & \h $ 1.82 \pm 0.47$ & \h $ 10.39 \pm 0.48$ \\
PG 1535$+$547
 & \h D & \h $ -17.03 \pm 0.36$ & \h $ -19.38 \pm 0.53$ & \h $ 2.35 \pm 0.64$
 & \h $ 9.80 \pm 0.62$ & \h  & \h$ -18.83 \pm 0.35$ & \h $ -20.79 \pm 0.35$
 & \h $ 1.96 \pm 0.49$ & \h $ 10.20 \pm 0.50$ \\
PG 1613$+$658
 & \h M & \h $ -22.92 \pm 0.06$ & \h $ -24.72 \pm 0.05$ & \h $ 1.80 \pm 0.08$
 & \h $ 11.70 \pm 0.31$ & \h  & \h$ -22.92 \pm 0.06$ & \h $ -24.72 \pm 0.05$
 & \h $ 1.80 \pm 0.08$ & \h $ 11.70 \pm 0.31$ \\
PG 1626$+$554
 & \h D & \h $ -18.53 \pm 0.59$ & \h $ -20.43 \pm 0.35$ & \h $ 1.90 \pm 0.69$
 & \h $ 10.03 \pm 0.59$ & \h  & \h$ -20.77 \pm 0.44$ & \h $ -22.66 \pm 0.33$
 & \h $ 1.89 \pm 0.55$ & \h $ 10.91 \pm 0.52$ \\
PG 1700$+$518
 & \h M & \h $ -22.59 \pm 0.31$ & \h $ -23.56 \pm 0.33$ & \h $ 0.97 \pm 0.45$
 & \h $ 10.87 \pm 0.47$ & \h  & \h$ -22.59 \pm 0.31$ & \h $ -23.56 \pm 0.33$
 & \h $ 0.97 \pm 0.45$ & \h $ 10.87 \pm 0.47$ \\
PG 1704$+$608
 & \h E & \h $ -23.95 \pm 0.34$ & \h $ -24.60 \pm 0.37$ & \h $ 0.65 \pm 0.50$
 & \h $ 11.14 \pm 0.51$ & \h  & \h$ -23.95 \pm 0.34$ & \h $ -24.60 \pm 0.37$
 & \h $ 0.65 \pm 0.50$ & \h $ 11.14 \pm 0.51$ \\
PG 2112$+$059
 & \h E & \h $ -22.70 \pm 0.99$ & \h $ -23.57 \pm 0.53$ & \h $ 0.87 \pm 1.12$
 & \h $ 10.83 \pm 0.87$ & \h  & \h$ -22.70 \pm 0.99$ & \h $ -23.57 \pm 0.53$
 & \h $ 0.87 \pm 1.12$ & \h $ 10.83 \pm 0.87$ \\
PG 2214$+$139
 & \h E & \h $ -21.36 \pm 0.35$ & \h $ -23.24 \pm 0.32$ & \h $ 1.88 \pm 0.47$
 & \h $ 11.14 \pm 0.48$ & \h  & \h$ -21.36 \pm 0.35$ & \h $ -23.24 \pm 0.32$
 & \h $ 1.88 \pm 0.47$ & \h $ 11.14 \pm 0.48$ \\
PG 2251$+$113
 & \h E & \h $ -23.35 \pm 0.34$ & \h $ -24.37 \pm 0.34$ & \h $ 1.02 \pm 0.48$
 & \h $ 11.22 \pm 0.49$ & \h  & \h$ -23.35 \pm 0.34$ & \h $ -24.37 \pm 0.34$
 & \h $ 1.02 \pm 0.48$ & \h $ 11.22 \pm 0.49$ \\

\enddata                                                                                                                                                                       
\tablecomments{                                                                                                                                                
Column (1): Object name.                                                                                                                                         
Column (2): Galaxy morphology: D = unbarred disk galaxy; B = barred disk galaxy; E = elliptical galaxy; M = merger; U = uncertain.
Column (3): $B$-band absolute magnitude of the bulge.                                                                                           
Column (4): $I$-band absolute magnitude of the bulge.
Column (5): $B-I$ color of the bulge.                                                                                                 
Column (6): Mass of the bulge.
Column (7): $B$-band absolute magnitude of the host galaxy.                                                                                                                           
Column (8): $I$-band absolute magnitude of the host galaxy.                                                                                                                               
Column (9): $B-I$ color of the host galaxy.                                                                                                 
Column (10): Total mass of the host galaxy.
}                                                                                                                                                              
\end{deluxetable}
